Origami: A 803 GOp/s/W Convolutional Network Accelerator

An ever increasing number of computer vision and image/video processing challenges are being approached using deep convolutional neural networks, obtaining state-of-the-art results in object recognition and detection, semantic segmentation, action recognition, optical flow and superresolution. Hardware acceleration of these algorithms is essential to adopt these improvements in embedded and mobile computer vision systems. We present a new architecture, design and implementation as well as the first reported silicon measurements of such an accelerator, outperforming previous work in terms of power-, area- and I/O-efficiency. The manufactured device provides up to 196 GOp/s on 3.09 mm^2 of silicon in UMC 65nm technology and can achieve a power efficiency of 803 GOp/s/W. The massively reduced bandwidth requirements make it the first architecture scalable to TOp/s performance.

==> timeline-v03.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'timeline-v03.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{211.97260742bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57594414)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{timeline-v03.pdf}}%
    \put(0.30202541,0.38495774){\color[rgb]{0,0,0}\rotatebox{58.32624897}{\makebox(0,0)[lb]{\smash{load col $1$}}}}%
    \put(0.21703096,0.38495775){\color[rgb]{0,0,0}\rotatebox{58.32624897}{\makebox(0,0)[lb]{\smash{load weights}}}}%
    \put(0.35975442,0.38495774){\color[rgb]{0,0,0}\rotatebox{58.32624897}{\makebox(0,0)[lb]{\smash{load col $2$}}}}%
    \put(0.47326175,0.38495774){\color[rgb]{0,0,0}\rotatebox{58.32624897}{\makebox(0,0)[lb]{\smash{load col $w_k-1$}}}}%
    \put(0.52849874,0.38495774){\color[rgb]{0,0,0}\rotatebox{58.32624897}{\makebox(0,0)[lb]{\smash{load col $w_k$}}}}%
    \put(0.58501497,0.38495774){\color[rgb]{0,0,0}\rotatebox{58.32624897}{\makebox(0,0)[lb]{\smash{load col $w_k+1$}}}}%
    \put(0.69834333,0.38495774){\color[rgb]{0,0,0}\rotatebox{58.32624897}{\makebox(0,0)[lb]{\smash{load col $w_{in}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{timeline-v03.pdf}}%
    \put(0.78360784,0.38495774){\color[rgb]{0,0,0}\rotatebox{58.32624897}{\makebox(0,0)[lb]{\smash{load weights}}}}%
    \put(0.86976704,0.38495775){\color[rgb]{0,0,0}\rotatebox{58.32624897}{\makebox(0,0)[lb]{\smash{load col $1$}}}}%
    \put(0.12324936,0.34017155){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{input data}}}%
    \put(0.12324936,0.25324962){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{output data}}}%
    \put(0.96985165,0.31813118){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{timeline-v03.pdf}}%
    \put(0.96985165,0.2426497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{timeline-v03.pdf}}%
    \put(0.12324936,0.15146789){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{input data}}}%
    \put(0.12324936,0.06454599){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{output data}}}%
    \put(0.96985165,0.12942755){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{timeline-v03.pdf}}%
    \put(0.96985165,0.05394604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{timeline-v03.pdf}}%
    \put(0.25763683,0.00313197){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$n_{ch}(h_k - 1)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{timeline-v03.pdf}}%
    \put(0.69805761,0.00270893){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$7+n_{ch}$}}}%
    \put(0.68924622,0.00050504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.14104974,0.43452336){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.28305544\unitlength}\raggedright \end{minipage}}}%
    \put(0.12313534,-0.15045786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{timeline-v03.pdf}}%
    \put(0.48408118,0.00313197){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{out col $1$}}}%
    \put(0.84261813,0.00313197){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{out col $2$}}}%
  \end{picture}%
\endgroup%

